Crystal Generation using the Fully Differentiable Pipeline and Latent Space Optimization

We present a materials generation framework that couples a symmetry-conditioned variational autoencoder (CVAE) with a differentiable SO(3) power spectrum objective to steer candidates toward a specified local environment under the crystallographic constraints. In particular, we implement a fully differentiable pipeline to enable batch-wise optimization on both direct and latent crystallographic representations. Using the GPU acceleration, this implementation achieves about fivefold speed compared to our previous CPU workflow, while yielding comparable outcomes. In addition, we introduce the optimization strategy that alternatively performs optimization on the direct and latent crystal representations. This dual-level relaxation approach can effectively escape local minima defined by different objective gradients, thus increasing the success rate of generating complex structures satisfying the target local environments. This framework can be extended to systems consisting of multi-components and multi-environments, providing a scalable route to generate material structures with the target local environment.

==> Figs/cvae_architecture.tikz <==
\begin{tikzpicture}[>=latex, node distance=6mm, every node/.style={font=\small}]
  % --- Paper palette (match histogram teal scheme) ---
  \definecolor{PaperTeal}{HTML}{66B2B2}      % light teal
  \definecolor{PaperTealDark}{HTML}{105656}  % dark teal
  \definecolor{PaperTealPale}{HTML}{E6F4F4}  % very pale teal tint
  \definecolor{PaperGray}{HTML}{E6E6E6}

  % --- Consistent node styles ---
  \tikzset{
    input/.style={draw=PaperTealDark, rounded corners, fill=PaperGray, align=center, text width=4.5cm},
    process/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!15, align=center, text width=4.5cm},
    encblock/.style={draw=PaperTealDark, trapezium, trapezium left angle=120, trapezium right angle=120,
      fill=PaperTeal!45, align=center, minimum height=8mm, minimum width=12mm, text width=12mm},
    decblock/.style={draw=PaperTealDark, trapezium, trapezium left angle=120, trapezium right angle=120, shape border rotate=180,
      fill=PaperTeal!45, align=center, minimum height=8mm, minimum width=12mm, text width=12mm},
    latent/.style={draw=PaperTealDark, rounded corners, fill=PaperTealDark!10, align=center, text width=2.5cm},
    cond/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!20, align=center, text width=3.5cm},
    merge/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!25, align=center, text width=4.5cm},
    lossbox/.style={draw=PaperTealDark, dashed, fill=PaperTealPale, align=center, text width=4.6cm}
  }

  % Top: Input data
  \node[input] (x) {\scriptsize Cell params (6), Wyckoff-site fractional coords.($8 \times 3 = 24$) ; $X$};

  % Data encoding path
  \node[process, below=of x] (gmm)
    {\scriptsize GMM-transformed features; $X'$};
  \node[encblock, below=of gmm] (enc)
    {Encoder};
  
  % Latent variables
  \node[latent, below left=6mm and 12mm of enc] (mu) {\scriptsize $\mu$};
  \node[latent, below right=6mm and 12mm of enc] (logvar) {\scriptsize $\log\sigma^2$};
  \node[merge, below=15mm of enc] (z)
    {\scriptsize $Z,\mu,\sigma\in\mathbb{R}^{B\times 128}$ ; $\epsilon\sim\mathcal{N}(0,1)$\\$Z = \mu + \sigma\odot\epsilon$};
  
  % Condition path (parallel)
  \node[cond, right=10mm of logvar] (cond)
    {\scriptsize Condition $C=(\mathrm{spg},\mathrm{wps})$};
  \node[cond, below=of cond] (cemb)
    {\scriptsize Cond. embed. $e_c\in\mathbb{R}^{(B,\,128)}$};
  
  % Concatenation
  \node[merge, below=of z] (concat)
    {\scriptsize Concatenation $[Z;e_c]\in\mathbb{R}^{(B,\,256)}$};
  
  % Decoder path
  \node[decblock, below=of concat] (dec)
    {Decoder};
  \node[process, below=of dec] (out)    
    {\scriptsize GMM-transformed features; $\Tilde{X'}$};
  
  % Loss
  \node[lossbox, below=8mm of out] (loss)
    {\scriptsize Loss: $L_{\mathrm{KL}} + L_{\mathrm{CE}} + L_{\mathrm{NLL}}$};

  % Arrows - main path
  \draw[->] (x) -- node[right, font=\scriptsize] {$(B,\,30)$} (gmm);
  \draw[->] (gmm) -- node[right, font=\scriptsize] {$(B,\,30(K{+}1))$} (enc);
  \draw[->] (enc) -- (mu);
  \draw[->] (enc) -- (logvar);
  \draw[->] (mu) -- (z);
  \draw[->] (logvar) -- (z);
  \draw[->] (z) -- (concat);
  
  % Arrows - condition path
  \draw[->] (cond) -- (cemb);
  \draw[->] (cemb) -- (concat);
  
  % Arrows - decoder path
  %\draw[->] (concat) -- node[right, font=\scriptsize] {$256$} (dec);
  \draw[->] (concat) -- (dec);
  \draw[->] (dec) -- (out);
  
  % Arrows to loss
  \draw[->, dashed] (out) -- node[right, font=\scriptsize] {$(B,\,30(K{+}1))$} (loss);     % loss before inverse
  \draw[->, dashed] (mu.west) -| ++(-8mm,0) |- (loss.west);
  \draw[->, dashed] (logvar.east) -| ++(8mm,0) |- (loss.east);

\end{tikzpicture}


==> Figs/iterative_refinement.tikz <==
\begin{tikzpicture}[>=latex, node distance=5mm, every node/.style={font=\footnotesize, align=center}, scale=0.85, transform shape]
  % --- Paper palette (match histogram teal scheme) ---
  \definecolor{PaperTeal}{HTML}{66B2B2}      % light teal
  \definecolor{PaperTealDark}{HTML}{105656}  % dark teal
  \definecolor{PaperTealPale}{HTML}{E6F4F4}  % very pale teal tint
  \definecolor{PaperGray}{HTML}{E6E6E6}

  \tikzset{
    startstop/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!25, minimum width=3.5cm},
    process/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!15, minimum width=3.5cm},
    opt/.style={draw=PaperTealDark, rounded corners, fill=PaperTealDark!10, minimum width=3.5cm},
    decision/.style={draw=PaperTealDark, diamond, aspect=2, fill=PaperTealPale},
    neutral/.style={draw=PaperTealDark, rounded corners, fill=PaperGray},
    iter/.style={draw=PaperTealDark, diamond, aspect=2, fill=PaperTeal!18},
    update/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!18},
    validset/.style={draw=PaperTealDark, rounded corners, fill=PaperTeal!25}
  }
  
  % Start
  \node[startstop] (start) 
    {Generate $N=10^5$ candidates};
  
  % Sample and decode
  \node[process, below=of start] (sample) 
    {Sample \& Decode};
  
  % First representation optimization
  \node[opt, below=of sample] (repopt1) 
    {Rep-Opt (Alg.~\ref{alg:batch_relax})};
  
  % First validation check
  \node[decision, below=of repopt1] (validate1) 
    {Valid (CN=3)?};

  % Invalid - start iteration
  \node[neutral, left=12mm of validate1] (invalid1) 
    {Set $\mathcal{W}$ (invalid indices)};
  
  % Iteration counter
  \node[iter, below=6mm of invalid1] (iter) 
    {$r < I$?};
  
  % Latent optimization
  \node[opt, below=of iter, minimum width=2.5cm] (latopt) 
    {Latent-Opt (Alg.~\ref{alg:latent_opt})};
  
  % Re-optimize
  \node[opt, below=of latopt, minimum width=2.5cm] (reopt) 
    {Rep-Opt (Alg.~\ref{alg:batch_relax})};
  
  % Validation check in loop
  \node[decision, below=of reopt] (validate2) 
    {Valid (CN = 3)?};

  % Valid set (aligned to the same height as the loop validity check)
  \node[validset] (valid1) at ($(validate1.center |- validate2.center)$)
    {$\mathcal{D}_{\rm valid}$};
  % Continue iteration
  \node[update, below=6mm of validate2] (continue) 
    {Update $\mathcal{W}$};

  % Final output
  \node[startstop, below=6mm of continue, minimum width=3cm] (output) 
    {Filter \& Return};

  % Arrows - main vertical flow
  \draw[->] (start) -- (sample);
  \draw[->] (sample) -- (repopt1);
  \draw[->] (repopt1) -- (validate1);
  \draw[->] (validate1.south) -- node[midway, right, font=\scriptsize] {Yes} (valid1.north);
  \draw[->] (validate1.west)  -- node[above, font=\scriptsize] {No}  (invalid1.east);
  
  % Iteration flow
  \draw[->] (invalid1) -- (iter);
  \draw[->] (iter) -- node[right, font=\scriptsize] {Process $\mathcal{I}$} (latopt);
  \draw[->] (latopt) -- (reopt);
  \draw[->] (reopt) -- (validate2);
  
  % Validation in loop
  \draw[->] (validate2.east) -- node[above, font=\scriptsize] {Yes} (valid1.west);
  \draw[->] (validate2) -- node[left, font=\scriptsize] {No} (continue);
  
  % Loop back to iteration (avoiding overlaps)
  \draw[->] (continue.west) -- ++(-4cm, 0) |- (iter.west);
  
  % Valid structures to output
  \draw[->] (valid1.south) |- (output.east);
  
\end{tikzpicture}

